Optimising Clifford Circuits with Quantomatic

We present a system of equations between Clifford circuits, all derivable in the ZX-calculus, and formalised as rewrite rules in the Quantomatic proof assistant. By combining these rules with some non-trivial simplification procedures defined in the Quantomatic tactic language, we demonstrate the use of Quantomatic as a circuit optimisation tool. We prove that the system always reduces Clifford circuits of one or two qubits to their minimal form, and give numerical results demonstrating its performance on larger Clifford circuits.

==> figures/cliffords/CC1_2_gmmrmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rmm] (1) at (0, 0) {};
		\node [style=gmm] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_gmmrpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rpp] (1) at (0, 0) {};
		\node [style=gmm] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_gpirmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rmm] (1) at (0, 0) {};
		\node [style=gpi] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_gpirpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rpi] (1) at (0, 0) {};
		\node [style=gpi] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_gpirpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rpp] (1) at (0, 0) {};
		\node [style=gpi] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_gpprmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rmm] (1) at (0, 0) {};
		\node [style=gpp] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_gpprpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=rpp] (1) at (0, 0) {};
		\node [style=gpp] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_rmmgmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=gmm] (1) at (0, 0) {};
		\node [style=rmm] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_rmmgpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=gpp] (1) at (0, 0) {};
		\node [style=rmm] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_rpigmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=gmm] (1) at (0, 0) {};
		\node [style=rpi] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_rpigpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=gpp] (1) at (0, 0) {};
		\node [style=rpi] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_rppgmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=gmm] (1) at (0, 0) {};
		\node [style=rpp] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_2_rppgpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 0) {};
		\node [style=gpp] (1) at (0, 0) {};
		\node [style=rpp] (2) at (-0.5, 0) {};
		\node [style=boundary vertex] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_3_pmm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 0) {};
		\node [style=gpp] (1) at (0.5, 0) {};
		\node [style=rmm] (2) at (0, 0) {};
		\node [style=gmm] (3) at (-0.5, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_3_pmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 0) {};
		\node [style=gpp] (1) at (0.5, 0) {};
		\node [style=rmm] (2) at (0, 0) {};
		\node [style=gpp] (3) at (-0.5, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_3_ppm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 0) {};
		\node [style=gpp] (1) at (0.5, 0) {};
		\node [style=rpp] (2) at (0, 0) {};
		\node [style=gmm] (3) at (-0.5, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC1_3_ppp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1, 0) {};
		\node [style=gpp] (1) at (0.5, 0) {};
		\node [style=rpp] (2) at (0, 0) {};
		\node [style=gpp] (3) at (-0.5, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC2-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1.75, 0) {};
		\node [style=box] (1) at (-0.5, 0) {$C_1$};
		\node [style=boundary vertex] (2) at (-1.25, 0) {};
		\node [style=boundary vertex] (3) at (-1.25, -0.75) {};
		\node [style=box] (4) at (-0.5, -0.75) {$C_2$};
		\node [style=boundary vertex] (5) at (1.75, -0.75) {};
		\node [style=red smallvertex] (6) at (0.25, -0.75) {};
		\node [style=green smallvertex] (7) at (0.25, 0) {};
		\node [style=box] (8) at (1, 0) {$A$};
		\node [style=box] (9) at (1, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (4);
		\draw (1) to (7);
		\draw (4) to (6);
		\draw [in=180, out=0, looseness=1.00] (6) to (9);
		\draw [in=180, out=0, looseness=1.00] (7) to (8);
		\draw (7) to (6);
		\draw [] (8) to (0);
		\draw [] (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC2-Id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (1.75, 0) {};
		\node [style=boundary vertex] (1) at (0.25, 0) {};
		\node [style=boundary vertex] (2) at (0.25, -0.75) {};
		\node [style=boundary vertex] (3) at (1.75, -0.75) {};
		\node [style=box] (4) at (1, 0) {$C_1$};
		\node [style=box] (5) at (1, -0.75) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (1) to (4);
		\draw [] (2) to (5);
		\draw [] (4) to (0);
		\draw [] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC2-SWAP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (2.25, 0) {};
		\node [style=boundary vertex] (1) at (0.25, 0) {};
		\node [style=boundary vertex] (2) at (0.25, -0.75) {};
		\node [style=boundary vertex] (3) at (2.25, -0.75) {};
		\node [style=box] (4) at (1, 0) {$C_1$};
		\node [style=box] (5) at (1, -0.75) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (4) to (3);
		\draw [in=180, out=0, looseness=1.00] (5) to (0);
		\draw [] (1) to (4);
		\draw [] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/CC2-TONC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (2.25, 0) {};
		\node [style=box] (1) at (-0.5, 0) {$C_1$};
		\node [style=boundary vertex] (2) at (-1.25, 0) {};
		\node [style=boundary vertex] (3) at (-1.25, -0.75) {};
		\node [style=box] (4) at (-0.5, -0.75) {$C_2$};
		\node [style=boundary vertex] (5) at (2.25, -0.75) {};
		\node [style=red smallvertex] (6) at (0.25, -0.75) {};
		\node [style=green smallvertex] (7) at (0.25, 0) {};
		\node [style=box] (8) at (1, 0) {$A$};
		\node [style=box] (9) at (1, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (4);
		\draw (1) to (7);
		\draw (4) to (6);
		\draw [in=180, out=0, looseness=1.00] (6) to (9);
		\draw [in=180, out=0, looseness=1.00] (7) to (8);
		\draw [in=180, out=0, looseness=1.00] (8) to (5);
		\draw [in=180, out=0, looseness=1.00] (9) to (0);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cliffords/pauli-standard-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, 0) {$\alpha$};
		\node [style=red vertex] (1) at (0, 0) {$\beta$};
		\node [style=red vertex] (2) at (1, 0) {$\gamma$};
		\node [style=gpi] (3) at (0.5, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
		\node [style=boundary vertex] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cliffords/pauli-standard-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, 0) {$\alpha$};
		\node [style=red vertex] (1) at (0.5, 0) {$-\beta$};
		\node [style=red vertex] (2) at (1, 0) {$\gamma$};
		\node [style=gpi] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
		\node [style=boundary vertex] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (2) to (5);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cliffords/pauli-standard-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, 0) {$\alpha + \pi$};
		\node [style=red vertex] (2) at (0.5, 0) {$\gamma -\beta$};
		\node [style=boundary vertex] (4) at (-1.25, 0) {};
		\node [style=boundary vertex] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (2) to (5);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cliffords/reduce-paulis-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (1) at (0, 0) {$\alpha$};
		\node [style=green vertex] (2) at (0.5, 0) {$\beta$};
		\node [style=gpi] (3) at (-0.5, 0) {};
		\node [style=boundary vertex] (4) at (-1, 0) {};
		\node [style=boundary vertex] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cliffords/reduce-paulis-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (1) at (-0.25, 0) {$-\alpha$};
		\node [style=green vertex] (2) at (0.75, 0) {$\beta+\pi$};
		\node [style=boundary vertex] (4) at (-0.75, 0) {};
		\node [style=boundary vertex] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (1) to (2);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/AlwaysH_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.50, 3.50) {};
		\node [style=wire] (1) at (-1.50, 3.50) {};
		\node [style=hadamard] (2) at (-0.50, 3.50) {};
		\node [style=none] (3) at (-2.00, 3.00) {};
		\node [style=none] (4) at (1.00, 4.00) {};
		\node [style=none] (5) at (-2.00, 4.00) {};
		\node [style=none] (6) at (1.00, 3.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/AlwaysH_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.00, 3.50) {};
		\node [style=wire] (1) at (-1.00, 3.50) {};
		\node [style=gpp] (7) at (0.50, 3.50) {};
		\node [style=gpp] (2) at (-0.50, 3.50) {};
		\node [style=rpp] (8) at (0.00, 3.50) {};
		\node [style=none] (3) at (-1.50, 3.00) {};
		\node [style=none] (4) at (1.50, 4.00) {};
		\node [style=none] (5) at (-1.50, 4.00) {};
		\node [style=none] (6) at (1.50, 3.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C22Plus1Bit_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (9) at (-3.00, 1.50) {};
		\node [style=wire] (0) at (-3.50, 1.50) {};
		\node [style=wire] (1) at (-3.50, 2.00) {};
		\node [style=rpp] (10) at (-2.50, 2.00) {};
		\node [style=wire] (11) at (-1.00, 2.00) {};
		\node [style=gpp] (7) at (-2.00, 2.00) {};
		\node [style=Z dot] (2) at (-3.00, 2.00) {};
		\node [style=Z dot] (8) at (-1.50, 1.50) {};
		\node [style=X dot] (12) at (-1.50, 2.00) {};
		\node [style=wire] (13) at (-1.00, 1.50) {};
		\node [style=none] (3) at (-4.00, 1.00) {};
		\node [style=none] (4) at (-0.50, 2.50) {};
		\node [style=none] (5) at (-4.00, 2.50) {};
		\node [style=none] (6) at (-0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (12) to (8);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/C22Plus1Bit_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rpp] (9) at (-1.00, 2.00) {};
		\node [style=wire] (0) at (-3.00, 1.00) {};
		\node [style=wire] (1) at (-3.00, 2.00) {};
		\node [style=rpi] (10) at (-2.50, 1.00) {};
		\node [style=wire] (11) at (0.00, 2.00) {};
		\node [style=Z dot] (7) at (-1.50, 2.00) {};
		\node [style=X dot] (2) at (-1.50, 1.00) {};
		\node [style=gpp] (14) at (-0.50, 1.00) {};
		\node [style=gpp] (8) at (-2.00, 2.00) {};
		\node [style=gpp] (12) at (-2.00, 1.00) {};
		\node [style=wire] (13) at (0.00, 1.00) {};
		\node [style=gpp] (15) at (-0.50, 2.00) {};
		\node [style=none] (3) at (-3.50, 0.50) {};
		\node [style=none] (4) at (0.50, 2.50) {};
		\node [style=none] (5) at (-3.50, 2.50) {};
		\node [style=none] (6) at (0.50, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (12) to (2);
		\draw [style=simple] (14) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C22Plus2Bit_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (9) at (-3.00, 1.50) {};
		\node [style=wire] (0) at (-3.50, 1.50) {};
		\node [style=wire] (1) at (-3.50, 2.00) {};
		\node [style=rpp] (10) at (-2.50, 2.00) {};
		\node [style=wire] (11) at (-0.50, 2.00) {};
		\node [style=gpp] (7) at (-2.00, 2.00) {};
		\node [style=Z dot] (2) at (-3.00, 2.00) {};
		\node [style=gpp] (14) at (-2.50, 1.50) {};
		\node [style=Z dot] (8) at (-1.00, 1.50) {};
		\node [style=X dot] (12) at (-1.00, 2.00) {};
		\node [style=wire] (13) at (-0.50, 1.50) {};
		\node [style=rpp] (15) at (-2.00, 1.50) {};
		\node [style=none] (3) at (-4.00, 1.00) {};
		\node [style=none] (4) at (0.00, 2.50) {};
		\node [style=none] (5) at (-4.00, 2.50) {};
		\node [style=none] (6) at (0.00, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (12) to (8);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/C22Plus2Bit_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.50, 1.25) {};
		\node [style=wire] (1) at (-3.50, 2.00) {};
		\node [style=wire] (11) at (-2.00, 2.00) {};
		\node [style=rpp] (2) at (-2.50, 1.25) {};
		\node [style=gpp] (14) at (-2.50, 2.00) {};
		\node [style=gpp] (8) at (-3.00, 1.25) {};
		\node [style=wire] (13) at (-2.00, 1.25) {};
		\node [style=rpp] (16) at (-3.00, 2.00) {};
		\node [style=none] (3) at (-4.00, 0.75) {};
		\node [style=none] (4) at (-1.50, 2.50) {};
		\node [style=none] (5) at (-4.00, 2.50) {};
		\node [style=none] (6) at (-1.50, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (2);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (16) to (1);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2GreenCxCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.5, 3) {};
		\node [style=wire] (1) at (-2.5, 3.5) {};
		\node [style=wire] (11) at (-1, 3.5) {};
		\node [style=Z dot] (7) at (-2, 3.5) {};
		\node [style=X dot] (2) at (-2, 3) {};
		\node [style=Z dot] (8) at (-1.5, 3.5) {$x$};
		\node [style=wire] (17) at (-1.5, 4.25) {};
		\node [style=wire] (13) at (-1, 3) {};
		\node [style=none] (3) at (-3, 2.5) {};
		\node [style=none] (4) at (-0.5, 4.57) {};
		\node [style=none] (5) at (-3, 4.57) {};
		\node [style=none] (6) at (-0.5, 2.5) {};
		\node [style=none] (18) at (-1.25, 4.5) {};
		\node [style=none] (19) at (-1.75, 4.5) {};
		\node [style=none] (20) at (-1.25, 4) {};
		\node [style=none] (21) at (-1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (13.center);
		\draw [style=simple] (8.center) to (17.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple] (1.center) to (7.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=hadamard edge] (19.center) to (18.center);
		\draw [style=hadamard edge] (21.center) to (20.center);
		\draw [style=hadamard edge] (19.center) to (21.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2GreenCxCommute_rhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3, 3) {};
		\node [style=wire] (1) at (-3, 3.5) {};
		\node [style=wire] (11) at (-1.5, 3.5) {};
		\node [style=Z dot] (7) at (-2, 3.5) {};
		\node [style=X dot] (2) at (-2, 3) {};
		\node [style=Z dot] (8) at (-2.5, 3.5) {$x$};
		\node [style=wire] (17) at (-2.5, 4.25) {};
		\node [style=wire] (13) at (-1.5, 3) {};
		\node [style=none] (3) at (-3.5, 2.5) {};
		\node [style=none] (4) at (-1, 4.57) {};
		\node [style=none] (5) at (-3.5, 4.57) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (18) at (-2.25, 4.5) {};
		\node [style=none] (19) at (-2.75, 4.5) {};
		\node [style=none] (20) at (-2.25, 4) {};
		\node [style=none] (21) at (-2.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (13.center);
		\draw [style=simple] (8.center) to (17.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (11.center);
		\draw [style=simple] (1.center) to (8.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=hadamard edge] (19.center) to (18.center);
		\draw [style=hadamard edge] (21.center) to (20.center);
		\draw [style=hadamard edge] (19.center) to (21.center);
		\draw [style=hadamard edge] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2GreenPlus1Bit_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (9) at (-2.50, 1.50) {};
		\node [style=wire] (0) at (-4.00, 1.50) {};
		\node [style=wire] (1) at (-4.00, 2.00) {};
		\node [style=Z dot] (10) at (-3.50, 1.50) {};
		\node [style=wire] (11) at (-2.00, 2.00) {};
		\node [style=X dot] (7) at (-2.50, 2.00) {};
		\node [style=X dot] (2) at (-3.50, 2.00) {};
		\node [style=gpp] (8) at (-3.00, 2.00) {};
		\node [style=wire] (13) at (-2.00, 1.50) {};
		\node [style=none] (3) at (-4.50, 1.00) {};
		\node [style=none] (4) at (-1.50, 2.50) {};
		\node [style=none] (5) at (-4.50, 2.50) {};
		\node [style=none] (6) at (-1.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/C2GreenPlus1Bit_rhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gpp] (9) at (-3.75, 2) {};
		\node [style=wire] (0) at (-4.75, 1.5) {};
		\node [style=wire] (1) at (-4.75, 2) {};
		\node [style=gpp] (10) at (-1.25, 1.5) {};
		\node [style=wire] (11) at (-0.75, 2) {};
		\node [style=gpp] (7) at (-1.75, 2) {};
		\node [style=gpp] (22) at (-2.75, 2) {};
		\node [style=gpi] (2) at (-1.25, 2) {};
		\node [style=rpp] (14) at (-2.25, 2) {};
		\node [style=Z dot] (8) at (-3.25, 1.5) {};
		\node [style=rpp] (12) at (-4.25, 2) {};
		\node [style=wire] (13) at (-0.75, 1.5) {};
		\node [style=X dot] (15) at (-3.25, 2) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (-5, 2.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (22) to (15.center);
		\draw [style=simple] (10) to (13.center);
		\draw [style=simple] (15.center) to (8.center);
		\draw [style=simple] (8.center) to (10);
		\draw [style=simple] (14) to (22);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (14) to (7);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (1.center) to (12);
		\draw [style=simple] (0.center) to (8.center);
		\draw [style=simple] (9) to (15.center);
		\draw [style=simple] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2Plus2Bit_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gpp] (9) at (-5.00, 2.50) {};
		\node [style=wire] (0) at (-6.00, 2.50) {};
		\node [style=wire] (1) at (-6.00, 3.50) {};
		\node [style=Z dot] (10) at (-5.50, 3.50) {};
		\node [style=wire] (11) at (-4.00, 3.50) {};
		\node [style=X dot] (7) at (-4.50, 2.50) {};
		\node [style=X dot] (2) at (-5.50, 2.50) {};
		\node [style=rpp] (8) at (-5.00, 3.50) {};
		\node [style=Z dot] (12) at (-4.50, 3.50) {};
		\node [style=wire] (13) at (-4.00, 2.50) {};
		\node [style=none] (3) at (-6.50, 2.00) {};
		\node [style=none] (4) at (-3.50, 4.00) {};
		\node [style=none] (5) at (-6.50, 4.00) {};
		\node [style=none] (6) at (-3.50, 2.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/C2Plus2Bit_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (23) at (-3.62, 3.50) {};
		\node [style=wire] (0) at (-6.00, 2.50) {};
		\node [style=wire] (1) at (-6.00, 3.50) {};
		\node [style=rpp] (24) at (-2.88, 2.50) {};
		\node [style=gpi] (10) at (-5.62, 3.50) {};
		\node [style=wire] (11) at (-1.75, 3.50) {};
		\node [style=rpp] (7) at (-4.75, 2.50) {};
		\node [style=rpp] (25) at (-2.38, 3.50) {};
		\node [style=X dot] (2) at (-3.62, 2.50) {};
		\node [style=gpp] (14) at (-2.88, 3.50) {};
		\node [style=gpp] (26) at (-2.38, 2.50) {};
		\node [style=gpp] (8) at (-4.75, 3.50) {};
		\node [style=wire] (13) at (-1.75, 2.50) {};
		\node [style=rpi] (15) at (-5.62, 2.50) {};
		\node [style=none] (3) at (-6.50, 2.00) {};
		\node [style=none] (4) at (-1.25, 4.00) {};
		\node [style=none] (5) at (-6.50, 4.00) {};
		\node [style=none] (6) at (-1.25, 2.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (26);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (26) to (24);
		\draw [style=simple] (25) to (14);
		\draw [style=simple] (14) to (23);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (24) to (2);
		\draw [style=simple] (23) to (2);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (23) to (7);
		\draw [style=simple] (11) to (25);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (0) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2RedCxCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3, 2.5) {};
		\node [style=wire] (1) at (-3, 3) {};
		\node [style=wire] (11) at (-1, 3) {};
		\node [style=Z dot] (7) at (-2.5, 3) {};
		\node [style=X dot] (2) at (-2.5, 2.5) {};
		\node [style=X dot] (8) at (-2, 2.5) {$x$};
		\node [style=wire] (17) at (-2, 1.75) {};
		\node [style=wire] (13) at (-1, 2.5) {};
		\node [style=none] (3) at (-3.5, 1.3) {};
		\node [style=none] (4) at (-0.5, 3.5) {};
		\node [style=none] (5) at (-3.5, 3.5) {};
		\node [style=none] (6) at (-0.5, 1.3) {};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (25) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (13.center);
		\draw [style=simple] (8.center) to (17.center);
		\draw [style=simple] (2.center) to (8.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (7.center) to (11.center);
		\draw [style=simple] (1.center) to (7.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=hadamard edge] (23.center) to (22.center);
		\draw [style=hadamard edge] (25.center) to (24.center);
		\draw [style=hadamard edge] (23.center) to (25.center);
		\draw [style=hadamard edge] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2RedCxCommute_rhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3, 2.5) {};
		\node [style=wire] (1) at (-3, 3) {};
		\node [style=wire] (11) at (-1, 3) {};
		\node [style=Z dot] (7) at (-1.5, 3) {};
		\node [style=X dot] (2) at (-1.5, 2.5) {};
		\node [style=X dot] (8) at (-2, 2.5) {$x$};
		\node [style=wire] (17) at (-2, 1.75) {};
		\node [style=wire] (13) at (-1, 2.5) {};
		\node [style=none] (3) at (-3.5, 1.3) {};
		\node [style=none] (4) at (-0.5, 3.5) {};
		\node [style=none] (5) at (-3.5, 3.5) {};
		\node [style=none] (6) at (-0.5, 1.3) {};
		\node [style=none] (19) at (-1.75, 2) {};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=none] (21) at (-2.25, 2) {};
		\node [style=none] (22) at (-1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (13.center);
		\draw [style=simple] (8.center) to (17.center);
		\draw [style=simple] (8.center) to (2.center);
		\draw [style=simple] (7.center) to (2.center);
		\draw [style=simple] (7.center) to (11.center);
		\draw [style=simple] (1.center) to (7.center);
		\draw [style=simple] (0.center) to (8.center);
		\draw [style=hadamard edge] (21.center) to (19.center);
		\draw [style=hadamard edge] (20.center) to (22.center);
		\draw [style=hadamard edge] (21.center) to (20.center);
		\draw [style=hadamard edge] (19.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/C2RedPlus1Bit_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (9) at (-2.50, 1.50) {};
		\node [style=wire] (0) at (-4.00, 1.50) {};
		\node [style=wire] (1) at (-4.00, 2.00) {};
		\node [style=X dot] (10) at (-3.50, 1.50) {};
		\node [style=wire] (11) at (-2.00, 2.00) {};
		\node [style=Z dot] (7) at (-2.50, 2.00) {};
		\node [style=Z dot] (2) at (-3.50, 2.00) {};
		\node [style=rpp] (8) at (-3.00, 2.00) {};
		\node [style=wire] (13) at (-2.00, 1.50) {};
		\node [style=none] (3) at (-4.50, 1.00) {};
		\node [style=none] (4) at (-1.50, 2.50) {};
		\node [style=none] (5) at (-4.50, 2.50) {};
		\node [style=none] (6) at (-1.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/C2RedPlus1Bit_rhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rpp] (9) at (-3.75, 2) {};
		\node [style=wire] (0) at (-4.75, 1.5) {};
		\node [style=wire] (1) at (-4.75, 2) {};
		\node [style=rpp] (10) at (-1.25, 1.5) {};
		\node [style=wire] (11) at (-0.75, 2) {};
		\node [style=rpp] (7) at (-1.75, 2) {};
		\node [style=rpp] (22) at (-2.75, 2) {};
		\node [style=rpi] (2) at (-1.25, 2) {};
		\node [style=gpp] (14) at (-2.25, 2) {};
		\node [style=X dot] (8) at (-3.25, 1.5) {};
		\node [style=gpp] (12) at (-4.25, 2) {};
		\node [style=wire] (13) at (-0.75, 1.5) {};
		\node [style=Z dot] (15) at (-3.25, 2) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (-5, 2.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (22) to (15.center);
		\draw [style=simple] (10) to (13.center);
		\draw [style=simple] (15.center) to (8.center);
		\draw [style=simple] (8.center) to (10);
		\draw [style=simple] (14) to (22);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (14) to (7);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (1.center) to (12);
		\draw [style=simple] (0.center) to (8.center);
		\draw [style=simple] (9) to (15.center);
		\draw [style=simple] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/CxSw_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.00, 1.00) {};
		\node [style=wire] (1) at (-2.00, 2.00) {};
		\node [style=Z dot] (10) at (-1.00, 2.00) {};
		\node [style=wire] (11) at (-0.50, 2.00) {};
		\node [style=X dot] (7) at (-1.00, 1.00) {};
		\node [style=X dot] (2) at (-1.50, 2.00) {};
		\node [style=Z dot] (8) at (-1.50, 1.00) {};
		\node [style=wire] (13) at (-0.50, 1.00) {};
		\node [style=none] (3) at (-2.50, 0.50) {};
		\node [style=none] (4) at (0.00, 2.50) {};
		\node [style=none] (5) at (-2.50, 2.50) {};
		\node [style=none] (6) at (0.00, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/CxSw_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.00, 1.00) {};
		\node [style=wire] (1) at (-2.00, 2.00) {};
		\node [style=wire] (11) at (-0.50, 2.00) {};
		\node [style=X dot] (7) at (-1.50, 1.00) {};
		\node [style=Z dot] (2) at (-1.50, 2.00) {};
		\node [style=wire] (13) at (-0.50, 1.00) {};
		\node [style=none] (3) at (-2.50, 0.50) {};
		\node [style=none] (4) at (0.00, 2.50) {};
		\node [style=none] (5) at (-2.50, 2.50) {};
		\node [style=none] (6) at (0.00, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/Cx_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.50) {};
		\node [style=Z dot] (10) at (-2.00, 3.50) {};
		\node [style=wire] (11) at (-1.50, 3.50) {};
		\node [style=X dot] (7) at (-2.00, 3.00) {};
		\node [style=X dot] (2) at (-2.50, 3.00) {};
		\node [style=Z dot] (8) at (-2.50, 3.50) {};
		\node [style=wire] (13) at (-1.50, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-1.00, 4.00) {};
		\node [style=none] (5) at (-3.50, 4.00) {};
		\node [style=none] (6) at (-1.00, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/Cx_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-3.00, 3.50) {};
		\node [style=wire] (0) at (-3.00, 3.00) {};
		\node [style=wire] (11) at (-2.50, 3.50) {};
		\node [style=wire] (13) at (-2.50, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-2.00, 4.00) {};
		\node [style=none] (5) at (-3.50, 4.00) {};
		\node [style=none] (6) at (-2.00, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (1) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/Euler_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.50, 1.50) {};
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=gpp] (10) at (0.00, 1.50) {};
		\node [style=rpp] (7) at (-0.50, 1.50) {};
		\node [style=rpp] (2) at (-1.50, 1.50) {};
		\node [style=gpp] (8) at (-1.00, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (1.00, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (1.00, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/Euler_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=rpp] (7) at (-0.50, 1.50) {};
		\node [style=rpi] (2) at (-1.50, 1.50) {};
		\node [style=gpp] (8) at (-1.00, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.50, 1.00) {};
		\node [style=wire] (1) at (-2.00, 1.00) {};
		\node [style=gpi] (7) at (-1.00, 1.00) {};
		\node [style=Z dot] (2) at (-1.50, 1.00) {$x$};
		\node [style=none] (3) at (-2.50, 0.50) {};
		\node [style=none] (4) at (0.00, 1.50) {};
		\node [style=none] (5) at (-2.50, 1.50) {};
		\node [style=none] (6) at (0.00, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenCommute_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.50, 1.00) {};
		\node [style=wire] (1) at (-2.00, 1.00) {};
		\node [style=gpi] (7) at (-1.50, 1.00) {};
		\node [style=Z dot] (8) at (-1.00, 1.00) {$x$};
		\node [style=none] (3) at (-2.50, 0.50) {};
		\node [style=none] (4) at (0.00, 1.50) {};
		\node [style=none] (5) at (-2.50, 1.50) {};
		\node [style=none] (6) at (0.00, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenCxCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.50, 3.00) {};
		\node [style=wire] (1) at (-2.50, 3.50) {};
		\node [style=wire] (11) at (-1.00, 3.50) {};
		\node [style=Z dot] (7) at (-2.00, 3.50) {};
		\node [style=X dot] (2) at (-2.00, 3.00) {};
		\node [style=Z dot] (8) at (-1.50, 3.50) {$x$};
		\node [style=wire] (13) at (-1.00, 3.00) {};
		\node [style=none] (3) at (-3.00, 2.50) {};
		\node [style=none] (4) at (-0.50, 4.00) {};
		\node [style=none] (5) at (-3.00, 4.00) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenCxCommute_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.50) {};
		\node [style=wire] (11) at (-1.50, 3.50) {};
		\node [style=Z dot] (7) at (-2.00, 3.50) {};
		\node [style=X dot] (2) at (-2.00, 3.00) {};
		\node [style=Z dot] (8) at (-2.50, 3.50) {$x$};
		\node [style=wire] (13) at (-1.50, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-1.00, 4.00) {};
		\node [style=none] (5) at (-3.50, 4.00) {};
		\node [style=none] (6) at (-1.00, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenMinus_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 2.00) {};
		\node [style=wire] (0) at (-1.00, 2.00) {};
		\node [style=gmm] (2) at (-1.50, 2.00) {};
		\node [style=none] (3) at (-2.50, 1.50) {};
		\node [style=none] (4) at (-0.50, 2.50) {};
		\node [style=none] (5) at (-2.50, 2.50) {};
		\node [style=none] (6) at (-0.50, 1.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenMinus_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 2.00) {};
		\node [style=wire] (0) at (-0.50, 2.00) {};
		\node [style=gpi] (2) at (-1.50, 2.00) {};
		\node [style=gpp] (7) at (-1.00, 2.00) {};
		\node [style=none] (3) at (-2.50, 1.50) {};
		\node [style=none] (4) at (0.00, 2.50) {};
		\node [style=none] (5) at (-2.50, 2.50) {};
		\node [style=none] (6) at (0.00, 1.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenPi2_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=rpi] (7) at (-1.50, 3.00) {};
		\node [style=rpi] (2) at (-2.50, 3.00) {};
		\node [style=gpi] (8) at (-2.00, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenPi2_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=gpi] (8) at (-2.00, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenPiCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=rpp] (2) at (-1.50, 1.50) {};
		\node [style=gpi] (7) at (-0.50, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenPiCommute_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=rpi] (7) at (-1.00, 1.50) {};
		\node [style=rpp] (2) at (-0.50, 1.50) {};
		\node [style=gpi] (8) at (-1.50, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenPiCx_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 2.50) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=wire] (11) at (-1.00, 3.00) {};
		\node [style=Z dot] (7) at (-2.50, 3.00) {};
		\node [style=X dot] (2) at (-2.50, 2.50) {};
		\node [style=gpi] (8) at (-2.00, 2.50) {};
		\node [style=wire] (13) at (-1.00, 2.50) {};
		\node [style=none] (3) at (-3.50, 2.00) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenPiCx_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 2.50) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=gpi] (10) at (-2.50, 2.50) {};
		\node [style=wire] (11) at (-1.00, 3.00) {};
		\node [style=Z dot] (7) at (-2.00, 3.00) {};
		\node [style=X dot] (2) at (-2.00, 2.50) {};
		\node [style=gpi] (8) at (-2.50, 3.00) {};
		\node [style=wire] (13) at (-1.00, 2.50) {};
		\node [style=none] (3) at (-3.50, 2.00) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenPi_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=wire] (0) at (-0.50, 1.50) {};
		\node [style=gpi] (2) at (-1.50, 1.50) {};
		\node [style=gpi] (7) at (-1.00, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.00, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.00, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenPi_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-1.50, 1.50) {};
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=none] (3) at (-2.00, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.00, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/GreenPlus_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.50, 1.50) {};
		\node [style=wire] (1) at (0.00, 1.50) {};
		\node [style=gpp] (2) at (-1.00, 1.50) {};
		\node [style=gpp] (3) at (-0.50, 1.50) {};
		\node [style=none] (4) at (-2.00, 1.00) {};
		\node [style=none] (5) at (0.50, 2.00) {};
		\node [style=none] (6) at (-2.00, 2.00) {};
		\node [style=none] (7) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/GreenPlus_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.00, 1.50) {};
		\node [style=wire] (1) at (-1.00, 1.50) {};
		\node [style=gpi] (2) at (-1.50, 1.50) {};
		\node [style=none] (4) at (-2.50, 1.00) {};
		\node [style=none] (5) at (-0.50, 2.00) {};
		\node [style=none] (6) at (-2.50, 2.00) {};
		\node [style=none] (7) at (-0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/H_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.50, 3.50) {};
		\node [style=wire] (1) at (-1.50, 3.50) {};
		\node [style=rpp] (10) at (-1.00, 3.50) {};
		\node [style=gpp] (2) at (-0.50, 3.50) {};
		\node [style=rpp] (8) at (0.00, 3.50) {};
		\node [style=none] (3) at (-2.00, 3.00) {};
		\node [style=none] (4) at (1.00, 4.00) {};
		\node [style=none] (5) at (-2.00, 4.00) {};
		\node [style=none] (6) at (1.00, 3.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/H_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.00, 3.50) {};
		\node [style=wire] (1) at (-1.00, 3.50) {};
		\node [style=gpp] (7) at (0.50, 3.50) {};
		\node [style=gpp] (2) at (-0.50, 3.50) {};
		\node [style=rpp] (8) at (0.00, 3.50) {};
		\node [style=none] (3) at (-1.50, 3.00) {};
		\node [style=none] (4) at (1.50, 4.00) {};
		\node [style=none] (5) at (-1.50, 4.00) {};
		\node [style=none] (6) at (1.50, 3.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.50, 1.00) {};
		\node [style=wire] (1) at (-2.00, 1.00) {};
		\node [style=rpi] (7) at (-1.00, 1.00) {};
		\node [style=X dot] (2) at (-1.50, 1.00) {$x$};
		\node [style=none] (3) at (-2.50, 0.50) {};
		\node [style=none] (4) at (0.00, 1.50) {};
		\node [style=none] (5) at (-2.50, 1.50) {};
		\node [style=none] (6) at (0.00, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedCommute_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.50, 1.00) {};
		\node [style=wire] (1) at (-2.00, 1.00) {};
		\node [style=rpi] (7) at (-1.50, 1.00) {};
		\node [style=X dot] (8) at (-1.00, 1.00) {$x$};
		\node [style=none] (3) at (-2.50, 0.50) {};
		\node [style=none] (4) at (0.00, 1.50) {};
		\node [style=none] (5) at (-2.50, 1.50) {};
		\node [style=none] (6) at (0.00, 0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedCxCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 2.50) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=wire] (11) at (-1.00, 3.00) {};
		\node [style=Z dot] (7) at (-2.50, 3.00) {};
		\node [style=X dot] (2) at (-2.50, 2.50) {};
		\node [style=X dot] (8) at (-2.00, 2.50) {$x$};
		\node [style=wire] (13) at (-1.00, 2.50) {};
		\node [style=none] (3) at (-3.50, 2.00) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedCxCommute_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 2.50) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=wire] (11) at (-1.00, 3.00) {};
		\node [style=Z dot] (7) at (-1.50, 3.00) {};
		\node [style=X dot] (2) at (-1.50, 2.50) {};
		\node [style=X dot] (8) at (-2.00, 2.50) {$x$};
		\node [style=wire] (13) at (-1.00, 2.50) {};
		\node [style=none] (3) at (-3.50, 2.00) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (11);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedMinus_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 2.00) {};
		\node [style=wire] (0) at (-1.00, 2.00) {};
		\node [style=rmm] (2) at (-1.50, 2.00) {};
		\node [style=none] (3) at (-2.50, 1.50) {};
		\node [style=none] (4) at (-0.50, 2.50) {};
		\node [style=none] (5) at (-2.50, 2.50) {};
		\node [style=none] (6) at (-0.50, 1.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedMinus_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 2.00) {};
		\node [style=wire] (0) at (-0.50, 2.00) {};
		\node [style=rpi] (2) at (-1.50, 2.00) {};
		\node [style=rpp] (7) at (-1.00, 2.00) {};
		\node [style=none] (3) at (-2.50, 1.50) {};
		\node [style=none] (4) at (0.00, 2.50) {};
		\node [style=none] (5) at (-2.50, 2.50) {};
		\node [style=none] (6) at (0.00, 1.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedPi2_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=gpi] (7) at (-1.50, 3.00) {};
		\node [style=gpi] (2) at (-2.50, 3.00) {};
		\node [style=rpi] (8) at (-2.00, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedPi2_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.00) {};
		\node [style=rpi] (8) at (-2.00, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-0.50, 3.50) {};
		\node [style=none] (5) at (-3.50, 3.50) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedPiCommute_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=rpi] (2) at (-1.00, 1.50) {};
		\node [style=gpp] (7) at (-1.50, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedPiCommute_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=gpi] (7) at (-1.00, 1.50) {};
		\node [style=gpp] (2) at (-0.50, 1.50) {};
		\node [style=rpi] (8) at (-1.50, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedPiCx_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.50) {};
		\node [style=wire] (11) at (-1.00, 3.50) {};
		\node [style=rpi] (7) at (-2.00, 3.50) {};
		\node [style=X dot] (2) at (-2.50, 3.00) {};
		\node [style=Z dot] (8) at (-2.50, 3.50) {};
		\node [style=wire] (13) at (-1.00, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-0.50, 4.00) {};
		\node [style=none] (5) at (-3.50, 4.00) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (11) to (7);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedPiCx_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-3.00, 3.00) {};
		\node [style=wire] (1) at (-3.00, 3.50) {};
		\node [style=rpi] (10) at (-2.50, 3.00) {};
		\node [style=wire] (11) at (-1.00, 3.50) {};
		\node [style=rpi] (7) at (-2.50, 3.50) {};
		\node [style=X dot] (2) at (-2.00, 3.00) {};
		\node [style=Z dot] (8) at (-2.00, 3.50) {};
		\node [style=wire] (13) at (-1.00, 3.00) {};
		\node [style=none] (3) at (-3.50, 2.50) {};
		\node [style=none] (4) at (-0.50, 4.00) {};
		\node [style=none] (5) at (-3.50, 4.00) {};
		\node [style=none] (6) at (-0.50, 2.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedPi_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=wire] (0) at (-0.50, 1.50) {};
		\node [style=rpi] (2) at (-1.50, 1.50) {};
		\node [style=rpi] (7) at (-1.00, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (0.00, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (0.00, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedPi_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-1.50, 1.50) {};
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=none] (3) at (-2.00, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.00, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derived-rules/RedPlus_lhs.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-1.50, 1.50) {};
		\node [style=wire] (0) at (0.00, 1.50) {};
		\node [style=rpp] (2) at (-1.00, 1.50) {};
		\node [style=rpp] (7) at (-0.50, 1.50) {};
		\node [style=none] (3) at (-2.00, 1.00) {};
		\node [style=none] (4) at (0.50, 2.00) {};
		\node [style=none] (5) at (-2.00, 2.00) {};
		\node [style=none] (6) at (0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/derived-rules/RedPlus_rhs.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (1) at (-2.00, 1.50) {};
		\node [style=wire] (0) at (-1.00, 1.50) {};
		\node [style=rpi] (2) at (-1.50, 1.50) {};
		\node [style=none] (3) at (-2.50, 1.00) {};
		\node [style=none] (4) at (-0.50, 2.00) {};
		\node [style=none] (5) at (-2.50, 2.00) {};
		\node [style=none] (6) at (-0.50, 1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {$\alpha$};
		\node [style=red vertex] (1) at (-1, 0.75) {$\pi/2$};
		\node [style=red vertex] (2) at (-1, 0) {$\pi/2$};
		\node [style=red vertex] (3) at (-1, -1.25) {$\pi/2$};
		\node [style=red vertex] (4) at (1, 0.75) {$\pi/2$};
		\node [style=red vertex] (5) at (1, 0) {$\pi/2$};
		\node [style=red vertex] (6) at (1, -1.25) {$\pi/2$};
		\node [style=none] (7) at (-1, -0.5) {$\vdots$};
		\node [style=none] (8) at (1, -0.5) {$\vdots$};
		\node [style=boundary vertex] (9) at (-1.75, 0.75) {};
		\node [style=boundary vertex] (10) at (-1.75, 0) {};
		\node [style=boundary vertex] (11) at (-1.75, -1.25) {};
		\node [style=boundary vertex] (12) at (1.75, 0.75) {};
		\node [style=boundary vertex] (13) at (1.75, 0) {};
		\node [style=boundary vertex] (14) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (0) to (6);
		\draw (9.center) to (1);
		\draw (10.center) to (2);
		\draw (2) to (0);
		\draw (11.center) to (3);
		\draw (0) to (5);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw (6) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-proof-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {$\alpha $};
		\node [style=boundary vertex] (1) at (-1, 0.5) {};
		\node [style=boundary vertex] (2) at (-1, 0) {};
		\node [style=boundary vertex] (3) at (-1, -0.75) {};
		\node [style=boundary vertex] (4) at (1, 0.5) {};
		\node [style=boundary vertex] (5) at (1, 0) {};
		\node [style=boundary vertex] (6) at (1, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.25) {$\vdots$};
		\node [style=none] (8) at (0.75, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1) to (0);
		\draw [in=-120, out=0] (3) to (0);
		\draw [in=180, out=45] (0) to (4);
		\draw [in=180, out=-60] (0) to (6);
		\draw (2) to (0);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-proof-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {$\alpha $};
		\node [style=smallhadamard vertex] (1) at (-0.75, 0.5) {};
		\node [style=smallhadamard vertex] (2) at (-0.75, 0) {};
		\node [style=smallhadamard vertex] (3) at (-0.75, -0.75) {};
		\node [style=boundary vertex] (4) at (1, 0.5) {};
		\node [style=boundary vertex] (5) at (1, 0) {};
		\node [style=boundary vertex] (6) at (1, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (8) at (0.75, -0.25) {$\vdots$};
		\node [style=smallhadamard vertex] (9) at (-1.25, 0.5) {};
		\node [style=smallhadamard vertex] (10) at (-1.25, 0) {};
		\node [style=smallhadamard vertex] (11) at (-1.25, -0.75) {};
		\node [style=boundary vertex] (12) at (-1.75, 0.5) {};
		\node [style=boundary vertex] (13) at (-1.75, 0) {};
		\node [style=boundary vertex] (14) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1) to (0);
		\draw [in=-120, out=0] (3) to (0);
		\draw [in=180, out=45] (0) to (4);
		\draw [in=180, out=-60] (0) to (6);
		\draw (2) to (0);
		\draw (0) to (5);
		\draw (12) to (9);
		\draw (9) to (1);
		\draw (13) to (10);
		\draw (10) to (2);
		\draw (14) to (11);
		\draw (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-proof-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {$\alpha $};
		\node [style=smallhadamard vertex] (1) at (-0.75, 0.5) {};
		\node [style=smallhadamard vertex] (2) at (-0.75, 0) {};
		\node [style=smallhadamard vertex] (3) at (-0.75, -0.75) {};
		\node [style=smallhadamard vertex] (4) at (0.75, 0.5) {};
		\node [style=smallhadamard vertex] (5) at (0.75, 0) {};
		\node [style=smallhadamard vertex] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1, -0.25) {$\vdots$};
		\node [style=none] (8) at (1, -0.25) {$\vdots$};
		\node [style=boundary vertex] (12) at (-1.25, 0.5) {};
		\node [style=boundary vertex] (13) at (-1.25, 0) {};
		\node [style=boundary vertex] (14) at (-1.25, -0.75) {};
		\node [style=boundary vertex] (15) at (1.25, 0) {};
		\node [style=boundary vertex] (16) at (1.25, -0.75) {};
		\node [style=boundary vertex] (17) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1) to (0);
		\draw [in=-120, out=0] (3) to (0);
		\draw [in=180, out=45] (0) to (4);
		\draw [in=180, out=-60] (0) to (6);
		\draw (2) to (0);
		\draw (0) to (5);
		\draw (12) to (1);
		\draw (13) to (2);
		\draw (14) to (3);
		\draw (4) to (17);
		\draw (5) to (15);
		\draw (6) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-proof-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {$\alpha $};
		\node [style=none] (7) at (-2, -0.25) {$\vdots$};
		\node [style=none] (8) at (2, -0.25) {$\vdots$};
		\node [style=boundary vertex] (12) at (-2.25, 0.5) {};
		\node [style=boundary vertex] (13) at (-2.25, 0) {};
		\node [style=boundary vertex] (14) at (-2.25, -0.75) {};
		\node [style=boundary vertex] (15) at (2.25, 0) {};
		\node [style=boundary vertex] (16) at (2.25, -0.75) {};
		\node [style=boundary vertex] (17) at (2.25, 0.5) {};
		\node [style=gpp] (18) at (-1.75, 0) {};
		\node [style=gpp] (19) at (-0.75, 0) {};
		\node [style=rpp] (20) at (-1.25, 0) {};
		\node [style=gpp] (21) at (-0.75, 0.5) {};
		\node [style=gpp] (22) at (-1.75, 0.5) {};
		\node [style=rpp] (23) at (-1.25, 0.5) {};
		\node [style=gpp] (24) at (-0.75, -0.75) {};
		\node [style=gpp] (25) at (-1.75, -0.75) {};
		\node [style=rpp] (26) at (-1.25, -0.75) {};
		\node [style=gpp] (27) at (1.75, -0.75) {};
		\node [style=gpp] (28) at (0.75, -0.75) {};
		\node [style=rpp] (29) at (1.25, -0.75) {};
		\node [style=gpp] (30) at (1.75, 0) {};
		\node [style=gpp] (31) at (0.75, 0) {};
		\node [style=rpp] (32) at (1.25, 0) {};
		\node [style=gpp] (33) at (1.75, 0.5) {};
		\node [style=gpp] (34) at (0.75, 0.5) {};
		\node [style=rpp] (35) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (20);
		\draw (20) to (19);
		\draw (22) to (23);
		\draw (23) to (21);
		\draw (25) to (26);
		\draw (26) to (24);
		\draw (28) to (29);
		\draw (29) to (27);
		\draw (31) to (32);
		\draw (32) to (30);
		\draw (34) to (35);
		\draw (35) to (33);
		\draw (12) to (22);
		\draw (13) to (18);
		\draw (14) to (25);
		\draw (33) to (17);
		\draw (30) to (15);
		\draw (27) to (16);
		\draw (19) to (0);
		\draw (31) to (0);
		\draw [in=120, out=0] (21) to (0);
		\draw [in=45, out=-180] (34) to (0);
		\draw [in=-120, out=0] (24) to (0);
		\draw [in=-60, out=-180, looseness=1.25] (28) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-proof-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {$\alpha +n\pi/2$};
		\node [style=none] (7) at (-2, -0.25) {$\vdots$};
		\node [style=none] (8) at (2, -0.25) {$\vdots$};
		\node [style=boundary vertex] (12) at (-2.25, 0.5) {};
		\node [style=boundary vertex] (13) at (-2.25, 0) {};
		\node [style=boundary vertex] (14) at (-2.25, -0.75) {};
		\node [style=boundary vertex] (15) at (2.25, 0) {};
		\node [style=boundary vertex] (16) at (2.25, -0.75) {};
		\node [style=boundary vertex] (17) at (2.25, 0.5) {};
		\node [style=gpp] (18) at (-1.75, 0) {};
		\node [style=rpp] (20) at (-1.25, 0) {};
		\node [style=gpp] (22) at (-1.75, 0.5) {};
		\node [style=rpp] (23) at (-1.25, 0.5) {};
		\node [style=gpp] (25) at (-1.75, -0.75) {};
		\node [style=rpp] (26) at (-1.25, -0.75) {};
		\node [style=gpp] (27) at (1.75, -0.75) {};
		\node [style=rpp] (29) at (1.25, -0.75) {};
		\node [style=gpp] (30) at (1.75, 0) {};
		\node [style=rpp] (32) at (1.25, 0) {};
		\node [style=gpp] (33) at (1.75, 0.5) {};
		\node [style=rpp] (35) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (20);
		\draw (22) to (23);
		\draw (25) to (26);
		\draw (29) to (27);
		\draw (32) to (30);
		\draw (35) to (33);
		\draw (12) to (22);
		\draw (13) to (18);
		\draw (14) to (25);
		\draw (33) to (17);
		\draw (30) to (15);
		\draw (27) to (16);
		\draw (20) to (0);
		\draw (32) to (0);
		\draw [in=30, out=-180] (35) to (0);
		\draw [in=150, out=0] (23) to (0);
		\draw [in=-135, out=0] (26) to (0);
		\draw [in=-45, out=180] (29) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-colour-change-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0) {$\alpha + \frac{n\pi}{2}$};
		\node [style=green vertex] (1) at (-1.25, 0.75) {$-\pi/2$};
		\node [style=green vertex] (2) at (-1.25, 0) {$-\pi/2$};
		\node [style=green vertex] (3) at (-1.25, -1.25) {$-\pi/2$};
		\node [style=green vertex] (4) at (1.25, 0.75) {$-\pi/2$};
		\node [style=green vertex] (5) at (1.25, 0) {$-\pi/2$};
		\node [style=green vertex] (6) at (1.25, -1.25) {$-\pi/2$};
		\node [style=none] (7) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (8) at (1.25, -0.5) {$\vdots$};
		\node [style=boundary vertex] (9) at (-2, 0.75) {};
		\node [style=boundary vertex] (10) at (-2, 0) {};
		\node [style=boundary vertex] (11) at (-2, -1.25) {};
		\node [style=boundary vertex] (12) at (2, 0.75) {};
		\node [style=boundary vertex] (13) at (2, 0) {};
		\node [style=boundary vertex] (14) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1) to (0);
		\draw [in=-120, out=0] (3) to (0);
		\draw [in=180, out=45] (0) to (4);
		\draw [in=180, out=-60] (0) to (6);
		\draw (9.center) to (1);
		\draw (10.center) to (2);
		\draw (2) to (0);
		\draw (11.center) to (3);
		\draw (0) to (5);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw (6) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-decompose-Z.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=Z phase dot] (6) at (-2.5, 0) {$\alpha$};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (7, -1) {};
		\node [style=Z phase dot] (10) at (2, 0) {$\alpha$};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3.75, -1) {};
		\node [style=none] (15) at (-3.25, 0.25) {\footnotesize$v$};
		\node [style=Z dot] (16) at (3, 0) {};
		\node [style=Z dot] (17) at (3.75, 0) {};
		\node [style=Z dot] (18) at (6.25, 0) {};
		\node [style=Z dot] (19) at (7, 0) {};
		\node [style=none] (20) at (1.5, -0.5) {\footnotesize$v_0$};
		\node [style=none] (21) at (3, -0.5) {\footnotesize$v_1$};
		\node [style=none] (22) at (3.75, 0.5) {\footnotesize$v_2$};
		\node [style=none] (23) at (6.25, -0.5) {\footnotesize$v_{n-1}$};
		\node [style=none] (24) at (7, 0.5) {\footnotesize$v_n$};
		\node [style=none] (25) at (-2.5, 1) {$\cdots$};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (-2.5, -1) {$\cdots$};
		\node [style=none] (30) at (5, 0) {$\cdots$};
		\node [style=none] (31) at (21, 0) {$\cdots$};
		\node [style=none] (32) at (23, -1) {};
		\node [style=none] (33) at (20.5, 0) {};
		\node [style=none] (34) at (13.5, 1) {$\cdots$};
		\node [style=none] (35) at (12, 0) {};
		\node [style=none] (36) at (23, 0.5) {\footnotesize$v_n$};
		\node [style=none] (37) at (12.75, -1) {};
		\node [style=none] (38) at (14.25, -1) {};
		\node [style=none] (39) at (22.25, -0.5) {\footnotesize$v_{n-1}$};
		\node [style=none] (40) at (16, 0) {$\mapsto$};
		\node [style=X dot] (41) at (23, 0) {};
		\node [style=none] (42) at (24, 0) {};
		\node [style=none] (43) at (19.75, -1) {};
		\node [style=X phase dot] (44) at (18, 0) {$\alpha$};
		\node [style=none] (45) at (19, -0.5) {\footnotesize$v_1$};
		\node [style=X dot] (46) at (22.25, 0) {};
		\node [style=none] (47) at (19.75, 0.5) {\footnotesize$v_2$};
		\node [style=none] (48) at (17.5, -0.5) {\footnotesize$v_0$};
		\node [style=X dot] (49) at (19.75, 0) {};
		\node [style=none] (50) at (22.25, 1) {};
		\node [style=none] (51) at (15, 0) {};
		\node [style=none] (52) at (19, 1) {};
		\node [style=X dot] (53) at (19, 0) {};
		\node [style=none] (54) at (17, 0) {};
		\node [style=none] (55) at (12.75, 1) {};
		\node [style=none] (56) at (21.5, 0) {};
		\node [style=X phase dot] (57) at (13.5, 0) {$\alpha$};
		\node [style=none] (58) at (14.25, 1) {};
		\node [style=none] (59) at (12.75, 0.25) {\footnotesize$v$};
		\node [style=none] (60) at (13.5, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw (6) to (1.center);
		\draw (13.center) to (10);
		\draw (12.center) to (16);
		\draw (14.center) to (17);
		\draw (11.center) to (18);
		\draw (9.center) to (19);
		\draw (19) to (8.center);
		\draw (10) to (16);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (17) to (27.center);
		\draw (18) to (28.center);
		\draw (35.center) to (57);
		\draw (55.center) to (57);
		\draw (58.center) to (57);
		\draw (57) to (37.center);
		\draw (57) to (38.center);
		\draw (57) to (51.center);
		\draw (54.center) to (44);
		\draw (52.center) to (53);
		\draw (43.center) to (49);
		\draw (50.center) to (46);
		\draw (32.center) to (41);
		\draw (41) to (42.center);
		\draw (44) to (53);
		\draw (53) to (49);
		\draw (46) to (41);
		\draw (49) to (33.center);
		\draw (46) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/CNOT.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (-4.5, 2.5) {};
		\node [style=wire] (b0) at (-7.5, 2.5) {};
		\node [style=wire] (b2) at (-7.5, 1.0) {};
		\node [style=Z dot] (v1) at (-6.0, 2.5) {};
		\node [style=X dot] (v0) at (-6.0, 1.0) {};
		\node [style=wire] (b3) at (-4.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v1);
		\draw [style=simple] (b1) to (v1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/H.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-12.7, 4.0) {};
		\node [style=wire] (b1) at (-11.3, 4.0) {};
		\node [style=hadamard] (v0) at (-12.0, 4.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/TONC.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (-4.5, 2.5) {};
		\node [style=wire] (b0) at (-7.5, 2.5) {};
		\node [style=wire] (b2) at (-7.5, 1.0) {};
		\node [style=X dot] (v1) at (-6.0, 2.5) {};
		\node [style=Z dot] (v0) at (-6.0, 1.0) {};
		\node [style=wire] (b3) at (-4.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v1);
		\draw [style=simple] (b1) to (v1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/X.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=X] (v0) at (-7.0, 3.0)  {$\beta$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/X_3pi2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=X] (v0) at (-7.0, 3.0)  {$3\pi/2$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/X_pi.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=X] (v0) at (-7.0, 3.0) {$\pi$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/X_pi2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=X] (v0) at (-7.0, 3.0)  {$\pi/2$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/Z.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=Z] (v0) at (-7.0, 3.0) {$\alpha$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/Z_3pi2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=Z] (v0) at (-7.0, 3.0) {$3\pi/2$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/Z_pi.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=Z] (v0) at (-7.0, 3.0) {$\pi$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/Z_pi2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=Z] (v0) at (-7.0, 3.0) {$\pi/2$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/anti-loop_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.25, 0.25) {};
		\node [style=wire] (1) at (-0.5, 0.25) {};
		\node [style=Z ] (2) at (0, 0.75) {$\alpha$};
		\node [style=none] (4) at (0.25, 0.25) {$\ldots$};
		\node [style=wire] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (5) to (2);
		\draw [, in=135, out=45, loop] (2) to ();
		\draw [] (1) to (2);
		\draw [] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/anti-loop_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.25, 0.25) {};
		\node [style=wire] (1) at (-0.5, 0.25) {};
		\node [style=Z] (2) at (0, 0.75) {$\alpha$};
		\node [style=none] (4) at (0.25, 0.25) {$\ldots$};
		\node [style=wire] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (5) to (2);
		\draw [] (1) to (2);
		\draw [] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/bialgebra_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.25, -0.25) {};
		\node [style=wire] (1) at (1.25, 0.75) {};
		\node [style=Z] (2) at (0, -0.25) {};
		\node [style=wire] (3) at (-0.5, -0.25) {};
		\node [style=X] (4) at (0.75, -0.25) {};
		\node [style=X] (5) at (0.75, 0.75) {};
		\node [style=Z] (6) at (0, 0.75) {};
		\node [style=wire] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (6) to (7);
		\draw [] (5) to (6);
		\draw [] (2) to (5);
		\draw [] (6) to (4);
		\draw [] (4) to (2);
		\draw [] (2) to (3);
		\draw [] (5) to (1);
		\draw [] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/bialgebra_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.25, 0.75) {};
		\node [style=wire] (1) at (1.25, -0.25) {};
		\node [style=wire] (2) at (-0.5, 0.75) {};
		\node [style=Z] (3) at (0.75, 0.25) {};
		\node [style=X] (4) at (0, 0.25) {};
		\node [style=wire] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (4) to (5);
		\draw [] (4) to (3);
		\draw [] (4) to (2);
		\draw [] (3) to (1);
		\draw [] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/copying_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.125) {$\vdots$};
		\node [style=wire] (1) at (0.75, -0.5) {};
		\node [style=wire] (2) at (0.75, 0.5) {};
		\node [style=Z] (3) at (0, 0)  {$\alpha$};
		\node [style=X] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (5) to (3);
		\draw [] (3) to (2);
		\draw [] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/copying_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.125) {$\vdots$};
		\node [style=wire] (1) at (0.5, -0.5) {};
		\node [style=wire] (2) at (0.5, 0.5) {};
		\node [style=X] (3) at (-0.25, -0.5) {};
		\node [style=X] (4) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/h-commute_1.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=wire] (2) at (1.75, 0.75) {};
		\node [style=hadamard] (3) at (-0.25, 0) {};
		\node [style=Z] (4) at (0.75, 0) {$\alpha$};
		\node [style=none] (6) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (4) to (2);
		\draw (1) to (3);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/h-commute_2.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (1, -0.75) {};
		\node [style=wire] (3) at (1.75, 0.75) {};
		\node [style=X] (4) at (0, 0) {$\alpha$};
		\node [style=hadamard] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (4) to (2);
		\draw (6) to (3);
		\draw (1) to (4);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/h-euler-2.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (2.75, 0) {};
		\node [style=wire] (1) at (-1.25, 0) {};
		\node [style=X] (2) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z] (4) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=X] (7) at (2, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/hopf_1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=X] (5) at (0.75, 0) {$\beta$};
		\node [style=Z] (7) at (-0.75, 0) {$\alpha$};
		\node [style=none] (9) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw [bend left=40, looseness=1.00] (7) to (5);
		\draw [bend right=40, looseness=1.00] (7) to (5);
		\draw (4) to (7);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/hopf_2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=X] (5) at (0.75, 0) {$\beta$};
		\node [style=Z] (7) at (-0.75, 0) {$\alpha$};
		\node [style=none] (9) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw (4) to (7);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/identity_1.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.5, 0) {};
		\node [style=wire] (1) at (1.5, 0) {};
		\node [style=Z] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/identity_2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.5, 0) {};
		\node [style=wire] (1) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/pi-commute_1.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1.25, 0) {};
		\node [style=wire] (2) at (1.75, 0.75) {};
		\node [style=X] (3) at (-0.5, 0) {$\pi$};
		\node [style=Z] (5) at (0.75, 0) {$\alpha$};
		\node [style=none] (7) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/pi-commute_2.tikz <==
\begin{tikzpicture}[halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=X] (2) at (1, -0.75) {$\pi$};
		\node [style=wire] (4) at (1.75, 0.75) {};
		\node [style=Z] (5) at (0, 0) {$-\alpha$};
		\node [style=X] (7) at (1, 0.75) {$\pi$};
		\node [style=none] (9) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (2);
		\draw (7) to (4);
		\draw (1) to (5);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/spider_1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=Z] (5) at (0.75, 0) {$\beta$};
		\node [style=Z] (7) at (-0.75, 0) {$\alpha$};
		\node [style=none] (9) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw (7) to (5);
		\draw (4) to (7);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/spider_2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, halfsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=Z] (6) at (0, 0) {$\alpha\! +\! \beta$};
		\node [style=none] (8) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
		\draw (6) to (5);
		\draw (4) to (6);
		\draw (3) to (6);
		\draw (6) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/gmm.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=gmm] (v0) at (-7.0, 3.0) {};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/gpi.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=gpi] (v0) at (-7.0, 3.0) {};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/gpp.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=gpp] (v0) at (-7.0, 3.0) {};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/rmm.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=rmm] (v0) at (-7.0, 3.0) {};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/rpi.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=rpi] (v0) at (-7.0, 3.0) {};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/rpp.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=rpp] (v0) at (-7.0, 3.0) {};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}

